Short-Packet Transmission over a Bidirectional Massive MIMO link

We consider the transmission of short packets over a bidirectional communication link where multiple devices, e.g., sensors and actuators, exchange small-data payloads with a base station equipped with a large antenna array. Using results from finite-blocklength information theory, we characterize the minimum SNR required to achieve a target error probability for a fixed packet length and a fixed payload size. Our nonasymptotic analysis, which applies to the scenario in which the bidirectional communication is device-initiated, and also to the more challenging case when it is base-station initiated, provides guidelines on the design of massive multiple-input multiple-output links that need to support sporadic ultra-reliable low-latency transmissions. Specifically, it allows us to determine the optimal amount of resources that need to be dedicated to the acquisition of channel state information.

==> figures/BS_init.tex <==
% \documentclass{standalone}
%
%
% \usepackage{xspace}
% \usepackage{url}
% \usepackage[cmex10]{amsmath}
% \usepackage{bbm}
% \usepackage{graphicx}
% \usepackage{epstopdf}
% \usepackage{paralist}
% \usepackage[normalem]{ulem}
% \usepackage{fancyref} % for \fref
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[stretch=16,shrink=16,step=4]{microtype}
%
% % standard macros
% \usepackage{./Inputs/vmr-symbols-vecbold}
% \usepackage{./Inputs/standard-macros}
% \usepackage{./Inputs/mathbbol}
%
% \input{./Inputs/patterntikz}
% \input{./Inputs/symbols}
%
%
%
% \begin{document}

\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\fwidth*0.45,
      height=\fwidth*0.4,
      title style={yshift=-6pt,}
  }
  \begin{axis}[
    xmin=12,
    xmax=250,
    xlabel={number of pilot symbols},
    ymin=0,
    ymax=13,
    ylabel={snr [dB]},
    grid=major,
    % legend style={at={(0.45,0.3)},anchor=north west, columns=2},
    % legend cell align={left},
    ]

     % \node[anchor=west] at (axis cs: 5,5) {$\epsilon = 5\times 10^{-2}$}; %absolute coordinates
%      \node[anchor=west] at (axis cs: 5,4.3) {$k=30$}; %absolute coordinates
%      \node[anchor=west] at (axis cs: 5,3.6) {$n=288$}; %absolute coordinates
%      \node[anchor=west] at (axis cs: 5,2.9) {$B=8$}; %absolute coordinates
%      \node[anchor=west] at (axis cs: 5,2.2) {$n\sub{s}=8$}; %absolute coordinates


    % \addplot [ color=orange!80!black,  mark=*, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_2_U_10_k_30_MRC_epsilon_1e-05_Saddle_ns_2_OSTBC.csv};
    %
    % \coordinate (pt3) at (axis cs: 50,17.1);
    % \coordinate (pt4) at ($(pt3) + (10pt,-10pt)$);
    % \draw[<-] (pt3)--(pt4) node[anchor=west,text width=4cm] at ($(pt4) + (0pt,-5pt)$) {$(B',n\sub{s},R\sub{ostbc})=(2,2,1)$};

    \addplot+ [ mark=*, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_4_U_10_k_30_MRC_epsilon_1e-05_Saddle_ns_3_OSTBC.csv};

    \coordinate (pt3) at (axis cs: 24,9.1);
    \coordinate (pt4) at ($(pt3) + (15pt,15pt)$);
    \draw[<-] (pt3)--(pt4) node[text width=4cm] at ($(pt4) + (40pt,5pt)$) {$(B',n\sub{s},R\sub{ostbc})=(4,3,3/4)$};


    \addplot+ [  mark=*, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_8_U_10_k_30_MRC_epsilon_1e-05_Saddle_ns_8_OSTBC.csv};

    \coordinate (pt3) at (axis cs: 32,3.87);
    \coordinate (pt4) at ($(pt3) + (15pt,5pt)$);
    \draw[<-] (pt3)--(pt4) node[text width=2cm] at ($(pt4) + (30pt,3pt)$) {$(8,8,1/2)$};

    \addplot [only marks, color=blue, mark=square*, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_10_U_10_k_30_MRC_epsilon_1e-05_Saddle_ns_32_OSTBC.csv};

    \coordinate (pt3) at (axis cs: 96,1.91);
    \coordinate (pt4) at ($(pt3) + (10pt,-5pt)$);
    \draw[<-] (pt3)--(pt4) node[anchor=west,text width=2.5cm] at ($(pt4) + (0pt,0pt)$) {$(10,32,1/2)$};

    \addplot [only marks, color=green, mark=*, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_12_U_10_k_30_MRC_epsilon_1e-05_Saddle_ns_64_OSTBC.csv};
    \coordinate (pt3) at (axis cs: 160,2.6);
    \coordinate (pt4) at ($(pt3) + (20pt,10pt)$);
    \draw[<-] (pt3)--(pt4) node[text width=2.5cm] at ($(pt4) + (35pt,3pt)$) {$(12,64,1/2)$};

  \end{axis}

\end{tikzpicture}

%
% \end{document}


==> figures/UE_init.tex <==
% \documentclass{standalone}
%
%
% \usepackage{xspace}
% \usepackage{url}
% \usepackage[cmex10]{amsmath}
% \usepackage{bbm}
% \usepackage{graphicx}
% \usepackage{epstopdf}
% \usepackage{paralist}
% \usepackage[normalem]{ulem}
% \usepackage{fancyref} % for \fref
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[stretch=16,shrink=16,step=4]{microtype}
%
% % standard macros
% \usepackage{./Inputs/vmr-symbols-vecbold}
% \usepackage{./Inputs/standard-macros}
% \usepackage{./Inputs/mathbbol}
%
% \input{./Inputs/patterntikz}
% \input{./Inputs/symbols}
%
%
%
% \begin{document}

\begin{tikzpicture}
  \pgfplotsset{
      scaled y ticks = false,
      width=\fwidth*0.45,
      height=\fwidth*0.4,
       title style={yshift=-6pt,}
  }
  \begin{axis}[
    xmin=10,
    xmax=250,
    xlabel={number of uplink pilot symbols $\np$},
    ymin=-25,
    ymax=-10,
    ylabel={snr per UE [dB]},
    grid=major
    ]

     % \node[anchor=west] at (axis cs: 100,-17) {$\epsilon = 10^{-1}$}; %absolute coordinates
   %   \node[anchor=west] at (axis cs: 100,-17.3) {$\epsilon\sub{ul} = \epsilon\sub{dl} = \epsilon/2$}; %absolute coordinates
   %   \node[anchor=west] at (axis cs: 100,-17.6) {$k=30$}; %absolute coordinates
   %   \node[anchor=west] at (axis cs: 100,-17.9) {$n=288$}; %absolute coordinates
   %   \node[anchor=west] at (axis cs: 100,-18.2) {$B=100$}; %absolute coordinates
   %   \node[anchor=west] at (axis cs: 100,-18.5) {$U=10$}; %absolute coordinates

    \addplot [ color=blue!80!black, mark=square, mark size=1pt, line width = 1.2pt] table [y index={1}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_100_U_10_MRC_epsilon_1e-5_ULDL.csv};

    \addplot [ color=red!80!black, mark=*, mark size=1pt, line width = 1.2pt] table [y index={2}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_100_U_10_MRC_epsilon_1e-5_ULDL.csv};

    \addplot [ color=gray!80!black, mark=triangle, mark size=1pt, line width = 1.2pt] table [y index={3}, x index = {0}, col sep=comma] {./figures/Pilots_vs_SNR_B_100_U_10_MRC_epsilon_1e-5_ULDL.csv};

    \coordinate (pt1) at (axis cs: 151,-19.5);
    \coordinate (pt2) at ($(pt1) + (25pt,-5pt)$);
    \draw[<-] (pt1)--(pt2) node[anchor = west] at ($(pt2) + (0pt,0pt)$) {UL};

    \coordinate (pt1) at (axis cs: 100,-21);
    \coordinate (pt2) at ($(pt1) + (-30pt,-5pt)$);
    \draw[<-] (pt1)--(pt2) node[anchor=east] at ($(pt2)$) {DL};

    \coordinate (pt1) at (axis cs: 150,-17.5);
    \coordinate (pt2) at ($(pt1) + (20pt,20pt)$);
    \draw[<-] (pt1)--(pt2) node[anchor=south] at ($(pt2) + (0pt,0pt)$) {UL$+$DL};
  \end{axis}

\end{tikzpicture}

%
% \end{document}

